Hyperedge Prediction using Tensor Eigenvalue Decomposition

Link prediction in graphs is studied by modeling the dyadic interactions among two nodes. The relationships can be more complex than simple dyadic interactions and could require the user to model super-dyadic associations among nodes. Such interactions can be modeled using a hypergraph, which is a generalization of a graph where a hyperedge can connect more than two nodes. In this work, we consider the problem of hyperedge prediction in a $k-$uniform hypergraph. We utilize the tensor-based representation of hypergraphs and propose a novel interpretation of the tensor eigenvectors. This is further used to propose a hyperedge prediction algorithm. The proposed algorithm utilizes the \textit{Fiedler} eigenvector computed using tensor eigenvalue decomposition of hypergraph Laplacian. The \textit{Fiedler} eigenvector is used to evaluate the construction cost of new hyperedges, which is further utilized to determine the most probable hyperedges to be constructed. The functioning and efficacy of the proposed method are illustrated using some example hypergraphs and a few real datasets. The code for the proposed method is available on https://github.com/d-maurya/hypred_ tensorEVD

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figs/ex4uni_notation.tex <==
\begin{tikzpicture}
    \node (v1) at (0,0) {};
    \node (v3) at (2,0) {};
    \node (v2) at (2,-2) {};
    \node (v9) at (2,2) {};
    \node (v4) at (4,0) {};
    
% draw hyperedges 
    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=green!70] ($(v1)+(0,-0.2)$) 
        to[out=0,in=180] ($(v4) + (0,-0.2)$)
        to[out=180,in=270] ($(v4) + (0.2,0)$)
        to[out=90,in=180] ($(v4) + (0,0.2)$)
        to[out=135,in=-45] ($(v9) + (0.2,0)$)
        to[out=90,in=0] ($(v9) + (0,0.2)$)
        to[out=180,in=90] ($(v9) + (-0.2,0)$)
        to[out=225,in=45] ($(v1) + (0,0.2)$)
        to[out=180,in=90] ($(v1) + (-0.2,0)$)
        to[out=270,in=180] ($(v1) + (0,-0.2)$);
    \filldraw[fill=orange!70] ($(v1)+(0,0.2)$)
        to[out=0,in=180] ($(v4) + (0,0.2)$)
        to[out=0,in=90] ($(v4) + (0.2,0)$)
        to[out=270,in=0] ($(v4) + (0,-0.2)$)
        to[out=225,in=45] ($(v2) + (0.2,0)$)
        to[out=270,in=0] ($(v2) + (0,-0.2)$)
        to[out=180,in=270] ($(v2) + (-0.2,0)$)
        to[out=135,in=-45] ($(v1) + (0,-0.2)$)
        to[out=180,in=270] ($(v1) + (-0.2,0)$)
        to[out=90,in=180] ($(v1) + (0,0.2)$); 
    \filldraw[fill=yellow!70] ($(v2) + (0.2,0)$)
        to[out=270,in=0] ($(v2) + (0,-0.2)$)
        to[out=180,in=270] ($(v2) + (-0.2,0)$)
        to[out=135,in=-45] ($(v1) + (0,-0.2)$)
        to[out=180,in=270] ($(v1) + (-0.2,0)$)
        to[out=90,in=180] ($(v1) + (0,0.2)$)
        to[out=45,in=225] ($(v9) + (-0.2,0)$)
        to[out=90,in=180] ($(v9) + (0,0.2)$)
        to[out=0,in=90] ($(v9) + (0.2,0)$)
        to[out=270,in=90] ($(v2) + (0.2,0)$);
        
    \end{scope}

% node symbol 
    \foreach \v in {1,2,3,4,9} {
        \fill (v\v) circle (0.1);
    }

% node names 
    \fill (v1) circle (0.1) node [above left =0.12cm] {$v_2$};
    \fill (v2) circle (0.1) node [below left =0.12cm] {$v_5$};
    \fill (v3) circle (0.1) node [left = 0.1cm] {$v_3$};
    \fill (v4) circle (0.1) node [below right =0.12cm] {$v_4$};
    \fill (v9) circle (0.1) node [right =0.2cm] {$v_1$};
  
% edge names using node(latex wala)
\end{tikzpicture}

